An equivalence between time-symmetry and cyclic causality in quantum theory

Understanding the relationship between the time-symmetric nature of physical laws and the apparent directionality of causality is a central question in quantum foundations. The standard operational formulation, widely used in quantum information, imposes a definite, acyclic causal order on agents' operations, contrasting with time-symmetric dynamics. Two prominent extensions of this framework are the multi-time state (MTS) formalism, which incorporates time symmetry via arbitrary pre- and post-selection, and the post-selected closed timelike curve (P-CTC) framework, which enables cyclic causal influences through post-selection on maximally entangled states. While prior work has noted structural connections between MTS and P-CTCs, it remained unclear whether an operational equivalence exists, or whether constructive mappings can be established between their most general objects. In this work, we address this gap by extending the P-CTC framework to define time-labelled P-CTC assisted combs, a more general class of P-CTC-assisted objects that support open processing slots and explicit temporal structure. We prove that for every (possibly mixed) MTS, there exists an operationally equivalent time-labelled P-CTC-assisted comb, and vice versa. The equivalence is shown via explicit mappings, while discussing the number and dimensionality of the P-CTCs involved. We also explore a resource-theoretic view of MTS, defining a partial order under free transformations that do not use P-CTCs. We conclude by discussing future directions informed by the operational equivalence between time symmetry and cyclic causality established here.

==> 1-Intro/Figs/Fig_2to.tex <==
\begin{tikzpicture}[
    simple/.style={rectangle, minimum width=\WidthPrePost,minimum height=0.5cm},
    Kop/.style={draw, minimum size=\WidthMeasurement},
    ghostOp/.style={minimum size=\WidthMeasurement},
    t/.style={font=\scriptsize}
]
    \pgfsetmatrixrowsep{0.5cm}
    \pgfsetmatrixcolumnsep{0cm}
    \pgfmatrix{rectangle}{center}{mymatrix}
    {\pgfusepath{}}{\pgfpointorigin}{\let\&=\pgfmatrixnextcell}
    {
    \node[ghostOp](00){};\&\node[ghostOp](01){}; \\
    \node[simple](10){};\&\node[simple](11){};\\
    \node[ghostOp](20){};\&\node[ghostOp](21){};  \\
    }

    \begin{scope}[on background layer]
        \fill[lightgray] (10.north west) rectangle (11.south east);
    \end{scope}
    
    \draw[-] (10.north west)--(11.north east);
    \draw[-] (10.south west)--(11.south east);
    \draw[->, thick] (10.north) -- (00.south) node [midway, inner sep=0cm, minimum size=0.1cm] (a1) {};
    \draw[->, thick] (11.north) -- (01.south) node [midway,inner sep=0 cm, minimum size=0.1cm] (a3) {};
    \draw[->, thick] (10.south) -- (20.north) node [midway,inner sep=0 cm, minimum size=0.1cm] (a2) {};
    \draw[->, thick] (11.south) -- (21.north) node [midway,inner sep=0 cm, minimum size=0.1cm] (a4) {};

    \node[t, left=0.5mm of a1, inner sep=0pt, minimum size=1cm](S1){$S_1$};
    \node[t, left =.5 mm of a2, inner sep=0pt, minimum size=1cm](S2){$S_2$};
    \node[t, right =.5 mm of a3, inner sep=0pt, minimum size=1cm](S3){$S_3$};
    \node[t, right =.5 mm of a4, inner sep=0pt, minimum size=1cm](S4){$S_4$};

  \end{tikzpicture}

==> 1-Intro/Figs/Summary_Pics.tex <==
\begin{tikzpicture}[
  node distance=2cm,
  myrect/.style={
    draw=none,
    fill=gray!5,
    minimum width=5cm,
    minimum height=5.6cm,
  },
  myarrow/.style={
    -{Stealth[bend, length=2mm]},
    shorten >=1mm,
    shorten <=1mm,
  },
  bigrect/.style={
    draw=none,
    fill=gray!20
  }
]

% First rectangle
\node[myrect] (rect1) {%
  \scalebox{0.8}{\input{1-Intro/Figs/Fig_2to}}%
};
\node[below right] at (rect1.north west){2TO};
 
% Second rectangle
\node[myrect, right= 3cm of rect1] (rect2) {%
  \scalebox{0.8}{\input{1-Intro/Figs/fig_pctc_map}}%
};
\node[below right] at (rect2.north west){P-CTC-assisted map};

% Third rectangle
\node[myrect, below= 3cm of rect1] (rect3) {%
  \scalebox{0.8}{\input{1-Intro/Figs/fig_mts_test}}%
};
\node[below right] at (rect3.north west){MTS};

% Fourth rectangle
\node[myrect, right= 3cm of rect3] (rect4) {%
  \scalebox{0.75}{\input{1-Intro/Figs/fig_pctc_comb}}%
};
\node[below right] at (rect4.north west){P-CTC-assisted comb};

% Arrows with text labels and TikZ pictures
\begin{scope}[myarrow]
  \draw ([xshift=0.5cm, yshift=-1cm]rect1.north east) to[bend left=45] node[midway,above] {\cref{subsubsec:2TO-PCTC} (+)} ([xshift=-0.5cm, yshift=-1cm]rect2.north west);
  
  \draw ([xshift=1cm, yshift=-0.5cm]rect1.south west) to[bend right=45] node[midway,left] (arrow1) {} ([xshift=1cm, yshift=+0.5cm]rect3.north west);
  
  
  \draw ([xshift=0.5cm, yshift=1cm]rect3.south east) to[bend right=45] node[midway,below] {\cref{thm: main} (+)} ([xshift=-0.5cm, yshift=1cm]rect4.south west);
  
  \draw ([xshift=-1cm, yshift=-0.5cm]rect2.south east) to[bend left=45] node[midway,right] (arrow2) {} ([xshift=-1cm, yshift=0.5cm]rect4.north east);
  
  % Reverse direction arrows
  \draw ([xshift=-0.5cm, yshift=2cm]rect2.south west) to[bend left=45] node[midway,below] {\cref{sec:PCTC-MTF}} ([xshift=0.5cm, yshift=2cm]rect1.south east);
  
  \draw ([xshift=-2cm, yshift=0.5cm]rect3.north east) to[bend right=45] node[midway,right] {\shortstack{
      \cref{sec: partialorder}
    }} ([xshift=-2cm, yshift=-0.5cm]rect1.south east);
  
  \draw ([xshift=-0.5cm, yshift=-2cm]rect4.north west) to[bend right=45] node[midway,above] {\cref{sec:PCTC-MTF}} ([xshift=0.5cm, yshift=-2cm]rect3.north east);
  
  \draw ([xshift=2cm, yshift=0.5cm]rect4.north west) to[bend left=45] node[midway,left] {\cref{subsec:comb}} ([xshift=2cm, yshift=-0.5cm]rect2.south west);
\end{scope}

\node[left=1cm of arrow1] (trafo_2to){
    \scalebox{0.8}{\input{1-Intro/Figs/fig_trafo_2to}}%
  };

\node[right=1cm of arrow2] (trafo_pctc) {
    \scalebox{0.8}{\input{1-Intro/Figs/fig_trafo_pctc}}%
  };

\begin{pgfonlayer}{background}
  \node[bigrect, fit=(rect1)(rect3)(trafo_2to), inner sep=1cm, label={[anchor=north west, xshift=0.3cm, yshift=-0.3cm]north west:Multi-time formalism (\cref{sec:MTF}, \cref{sec:AppendixMTF})}] (groupA) {};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
  \node[bigrect, fit=(rect2)(rect4)(trafo_pctc), inner sep=1cm, label={[anchor=north east, xshift=-0.3cm, yshift=-0.3cm]north east:P-CTC formalism (\cref{sec:PCTC}, \cref{sec:AppendixPCTC})}] (groupB) {};
\end{pgfonlayer}

\node[above=0cm of trafo_2to] () {\cref{subsubsec:2TO-MTS} (+)};

\node[above=0cm of trafo_pctc] () {\cref{subsec:comb} (+)};

\end{tikzpicture}

==> 1-Intro/Figs/fig_mts_test.tex <==
\begin{tikzpicture}
    
    
    \node[rectangle, fill=lightgray, minimum width = \WidthPrePost, minimum height= 0.5cm] (1) at (0,0) {};
    \draw[-] (1.north west) -- (1.north east);
    \draw[-] (1.south west) -- (1.south east);

    \node[minimum size = \WidthMeasurement, below=0.5cm of 1] (2) {};
    \node[minimum size = \WidthMeasurement, above=0.5cm of 1] (3) {};

    \node[rectangle, fill=lightgray, minimum width = \WidthPrePost, minimum height= 0.5cm, above= 0.5cm of 3] (post)  {};
    \draw[-] (post.south west) -- (post.south east);

    \node[rectangle, fill=lightgray, minimum width = \WidthPrePost, minimum height= 0.5cm, below= 0.5cm of 2] (pre) {};
    \draw[-] (pre.north west) -- (pre.north east);

    % Draw arrows
    \draw[->] (pre.north) -- (2.south) node[midway, inner sep=0cm, minimum size=0.1mm] (a1){};
    \draw[->] (1.south) -- (2.north) node[midway, inner sep=0cm, minimum size=0.1mm] (a2){};
    \draw[->] (1.north) -- (3.south) node[midway, inner sep=0cm, minimum size=0.1mm] (a3){};
    \draw[->] (post.south) -- (3.north) node[midway, inner sep=0cm, minimum size=0.1mm] (a4){};

    % Labels
    \node[font=\scriptsize, left=0.5mm of a1, inner sep=0pt, minimum size=1cm]{$S_1$};
    \node[font=\scriptsize, left=0.5mm of a2, inner sep=0pt, minimum size=1cm]{$S_2$};
    \node[font=\scriptsize, left=0.5mm of a3, inner sep=0pt, minimum size=1cm]{$S_3$};
    \node[font=\scriptsize, left=0.5mm of a4, inner sep=0pt, minimum size=1cm]{$S_4$};
    
\end{tikzpicture}

==> 1-Intro/Figs/fig_pctc_comb.tex <==
\begin{tikzpicture}
    \draw[fill=lightgray] (0,0) -- (2,0) -- (2,0.5) -- (1,0.5) -- (1,2) -- (2,2) -- (2,2.5) -- (1,2.5) -- (1,4) -- (2,4) -- (2,4.5) -- (0,4.5) -- (0,0) -- cycle;
    \node[minimum size=0.1cm] (e) at (0.25,2.25){$\mathcal{E}$}; 

    \draw[->] (1.5,0.5) -- (1.5,1) node[midway, inner sep =0cm, minimum size=0.1mm] (a1) {};
    \draw[->] (1.5,1.5) -- (1.5,2) node[midway, inner sep =0cm, minimum size=0.1mm] (a2) {};
    \draw[->] (1.5,2.5) -- (1.5,3) node[midway, inner sep =0cm, minimum size=0.1mm] (a3) {};
    \draw[->] (1.5,3.5) -- (1.5,4) node[midway, inner sep =0cm, minimum size=0.1mm] (a4) {};

    \draw[-] (0.34,-0.5) -- (0.34,0);
    \draw[-] (0.34, 4.5) -- (0.34,5);
    \draw[-] (-0.34,-0.5) -- (-0.34, 5);
    \draw (0.34,5) arc (0:180:0.34);
    \draw (0.34,-0.5) arc (0:-180:0.34);

    \node[font=\scriptsize, right=0.3mm of a1, inner sep=0pt, minimum size=1cm]{$S_1$};
    \node[font=\scriptsize, right=0.3mm of a2, inner sep=0pt, minimum size=1cm]{$S_2$};\node[font=\scriptsize, right=0.3mm of a3, inner sep=0pt, minimum size=1cm]{$S_3$};
    \node[font=\scriptsize, right=0.3mm of a4, inner sep=0pt, minimum size=1cm]{$S_4$};
    
\end{tikzpicture}

==> 1-Intro/Figs/fig_pctc_map.tex <==
\begin{tikzpicture}
    
    \node[rectangle, fill=lightgray, draw, minimum width = 2cm, minimum height= 1cm] (1) at (0,0) {$\mathcal{E}$};
    
    % Draw arrows
    \draw[->] ([xshift=-0.67cm]1.north) -- ([xshift=-0.67cm, yshift=0.5cm]1.north) node[midway, inner sep=0cm, minimum size=0.1mm] (a1){};
    \draw[->] (1.north) -- ([yshift=0.5cm]1.north) node[midway, inner sep=0cm, minimum size=0.1mm] (a2){};
    \draw[->] ([yshift=-0.5cm]1.south) -- (1.south) node[midway, inner sep=0cm, minimum size=0.1mm] (a3){};
    \draw[->] ([xshift=-0.67cm, yshift=-0.5cm]1.south) -- ([xshift=-0.67cm]1.south) node[midway, inner sep=0cm, minimum size=0.1mm] (a4){};

    \draw[-] ([xshift=0.67cm, yshift=-0.5cm]1.south) -- ([xshift=0.67cm]1.south) node[midway, inner sep=0cm, minimum size=0.1mm] (s1){};
    \draw[-] ([xshift=0.67cm]1.north) -- ([xshift=0.67cm, yshift=0.5cm]1.north) node[midway, inner sep=0cm, minimum size=0.1mm] (s2){};

    \draw[-] ([xshift=1.34cm, yshift=-0.5cm]1.south) -- ([xshift=1.34cm, yshift=0.5cm]1.north);

    \draw ([xshift=0.67cm, yshift=0.5cm]1.north) arc (180:0:0.34);
    \draw ([xshift=0.67cm, yshift=-0.5cm]1.south) arc (-180:0:0.34);

    % Labels
    \node[font=\scriptsize, inner sep=0cm, anchor=center, minimum size=0.1mm] (s1) at (0.05, 0.75) {$S_1$};
    \node[font=\scriptsize, inner sep=0pt, anchor = center, minimum size=0.1mm] (s3) at (0.665,0.75) {$S_3$};
    \node[font=\scriptsize, inner sep=0pt, anchor = center, minimum size=0.1mm] (s4) at (0.665, -0.75){$S_4$};
    \node[font=\scriptsize, inner sep=0pt, anchor = center, minimum size=0.1mm] (s3) at (0.05, -0.75) {$S_2$};
    
\end{tikzpicture}

==> 1-Intro/Figs/fig_trafo_2to.tex <==
\begin{tikzpicture}

    \draw[fill=lightgray] (0,0) -- (2,0) -- (2,0.5) -- (0,0.5) -- cycle;
    \draw[-, color=lightgray] (0,0) -- (0,0.5);
    \draw[-, color=lightgray] (2,0) -- (2,0.5);

    \draw[->] (0.67, 0.5) -- (0.67, 1) node[midway, inner sep=0.mm, minimum size=0.1mm](a1){};
    \draw[->] (1.34, 0.5) -- (1.34, 1) node[midway, inner sep=0.mm, minimum size=0.1mm](a2){};
    \draw[->] (0.67, 0) -- (0.67, -0.5) node[midway, inner sep=0.mm, minimum size=0.1mm](a3){};
    \draw[->] (1.34, 0) -- (1.34, -0.5) node[midway, inner sep=0.mm, minimum size=0.1mm](a4){};

    \draw[->, color=blue] (0.67, 2) -- (0.67, 1.5) node[midway, inner sep=0.mm, minimum size=0.1mm](a5){};
    \draw[->, color=blue] (0.67, 2.5) -- (0.67, 3) node[midway, inner sep=0.mm, minimum size=0.1mm](a6){};
    \draw[->, color=blue] (0.67, 4) -- (0.67, 3.5) node[midway, inner sep=0.mm, minimum size=0.1mm](a7){};

    \draw[-, color=blue] (0.67, -0.6) -- (0.67, -1);
    \draw[-, color=blue] (1.34, -0.6) -- (1.34, -1);
    \draw[-, color=blue] (-0.2, -1) -- (-0.2, 2);
    \draw[-, color=blue] (2.2, -1) -- (2.2, 4);
    \draw[-, color=blue] (1.34, 1.1) -- (1.34, 2);
    
    \draw[color=blue] (0.67,-1) arc (0:-180:0.435);
    \draw[color=blue] (1.34, -1) arc (-180:0:0.43);
    \draw[color=blue] (2.2, 4) arc (0:180:0.765);
    \draw[color=blue] (0.67, 2) arc (0:180:0.435);

    \draw[color=blue] (1.34, 2) to[out=90,in=-90] (0.67, 2.5);

    \node[font=\scriptsize, inner sep=0cm, anchor=center] (s1) at (0.335, 0.75) {$S_1$};
    \node[font=\scriptsize, inner sep=0cm,anchor=center] (s2) at (0.335, -0.25) {$S_2$};
    \node[font=\scriptsize, inner sep=0cm,anchor=center] (s3) at (1.67, 0.75) {$S_3$};
    \node[font=\scriptsize, inner sep=0cm,anchor=center] (s4) at (1.67, -0.25) {$S_4$};
    
\end{tikzpicture}

==> 1-Intro/Figs/fig_trafo_pctc.tex <==
\begin{tikzpicture}
    \node[rectangle, fill=lightgray, draw, minimum width = 2cm, minimum height= 1cm] (1) at (0,0) {$\mathcal{E}$};
    
    % Draw arrows
    \draw[->] ([xshift=-0.67cm]1.north) -- ([xshift=-0.67cm, yshift=0.5cm]1.north) node[midway, inner sep=0cm, minimum size=0.1mm] (a1){};
    \draw[->] (1.north) -- ([yshift=0.5cm]1.north) node[midway, inner sep=0cm, minimum size=0.1mm] (a2){};
    \draw[->] ([yshift=-0.5cm]1.south) -- (1.south) node[midway, inner sep=0cm, minimum size=0.1mm] (a3){};
    \draw[->] ([xshift=-0.67cm, yshift=-0.5cm]1.south) -- ([xshift=-0.67cm]1.south) node[midway, inner sep=0cm, minimum size=0.1mm] (a4){};

    \draw[-] ([xshift=0.67cm, yshift=-0.5cm]1.south) -- ([xshift=0.67cm]1.south) node[midway, inner sep=0cm, minimum size=0.1mm] (s1){};
    \draw[-] ([xshift=0.67cm]1.north) -- ([xshift=0.67cm, yshift=0.5cm]1.north) node[midway, inner sep=0cm, minimum size=0.1mm] (s2){};

    \draw[-] ([xshift=1.34cm, yshift=-0.5cm]1.south) -- ([xshift=1.34cm, yshift=0.5cm]1.north);

    \draw ([xshift=0.67cm, yshift=0.5cm]1.north) arc (180:0:0.34);
    \draw ([xshift=0.67cm, yshift=-0.5cm]1.south) arc (-180:0:0.34);

    % Labels
    \node[font=\scriptsize, inner sep=0cm, anchor=center] (s1) at (0.05, 0.75) {$S_1$};
    \node[font=\scriptsize, inner sep=0pt, anchor = center] (s3) at (0.665,0.75) {$S_3$};
    \node[font=\scriptsize, inner sep=0pt, anchor = center] (s4) at (0.665, -0.75){$S_4$};
    \node[font=\scriptsize, inner sep=0pt, anchor = center] (s3) at (0.05, -0.75) {$S_2$};

    \draw[-, color=blue] (0.33,-1.1) -- (0.33, -1.5);
    \draw[-, color=blue] (1,-1.1) -- (1, -1.5);
    \draw[-, color=blue] (2.7,-1.5) -- (2.7, 4);
    \draw[-, color=blue] (-0.4,-1.5) -- (-0.4, 2);
    \draw[-, color=blue] (1,1.1) -- (1, 2);

    \draw[->, color= blue] (0.33, 1.5) -- (0.33,2);
    \draw[->, color= blue] (0.33, 2.5) -- (0.33,3);
    \draw[->, color= blue] (0.33, 3.5) -- (0.33,4);

    \draw[-, color=blue] (0.9,-1.5) -- (2.8, -1.5);
    \draw[-, color=blue] (-0.5,-1.5) -- (0.43, -1.5);
    \draw[-, color=blue] (-0.5,2) -- (0.43, 2);
    \draw[-, color=blue] (0.23,4) -- (2.8, 4);

    \draw[color=blue] (1, 2) to[out=90,in=-90] (0.33, 2.5);

    \draw[color=blue] (0.9, -1.5) arc (-180:0:0.95);
    \draw[color=blue] (-0.5, -1.5) arc (-180:0:0.465);
    \draw[color=blue] (-0.5, 2) arc (180:0:0.465);
    \draw[color=blue] (0.23, 4) arc (180:0:1.285);

    \node[color=blue, anchor = center] at (1.85, -1.975) {$\Phi^{+}$};
    \node[color=blue, anchor = center] at (1.515, 4.6425) {$\Phi^{+}$};
    \node[color=blue, anchor = center, font=\scriptsize] at (-0.035, -1.7325) {$\Phi^{+}$};
    \node[color=blue, anchor = center, font=\scriptsize] at (-0.035, 2.2325) {$\Phi^{+}$};
    
\end{tikzpicture}

==> 2-MTF/Figs/MTduality.tex <==
\begin{tikzpicture}
\pgfsetmatrixrowsep{1cm}
\pgfsetmatrixcolumnsep{1.5cm}
\pgfmatrix{rectangle}{center}{mymatrix}
{\pgfusepath{}}{\pgfpointorigin}{\let\&=\pgfmatrixnextcell}
{
\node[rectangle](1){$\mathcal{H}^{S}$}; \& \node[rectangle](2){$\mathcal{H}_{S^{\dagger}}$}; \\
\node[rectangle](3){$\mathcal{H}_{S}$}; \& \node[rectangle](4){$\mathcal{H}^{S^{\dagger}}$};\\
}

\draw[<->] (1.east) -- (2.west) node [midway,above] {$\dagger$} node [midway,below] {\tiny conjugate};
\draw[<->] (1.south) -- (3.north) node [midway,left] {\tiny dual};
\draw[<->] (3.east) -- (4.west) node [midway,above] {$\dagger$} node [midway,below] {\tiny conjugate};
\draw[<->] (2.south) -- (4.north) node [midway,right] {\tiny dual};

\end{tikzpicture}

==> 2-MTF/Figs/PrePost_full.tex <==
\begin{tikzpicture}[
    op/.style={shape= Op, minimum width = \WidthPrePost},
    pre/.style={shape = Pre, minimum width = \WidthPrePost},
    post/.style={shape = Post, minimum width = \WidthPrePost},
    Kop/.style={draw=red, minimum width=\WidthMeasurement, minimum height=\WidthMeasurement},
    t/.style={font=\scriptsize},
    ghost/.style={minimum width=\WidthMeasurement, minimum height=\WidthMeasurement},
    decoration={snake, segment length=4mm, amplitude=0.5mm}
]
\pgfsetmatrixrowsep{0.5cm}
\pgfsetmatrixcolumnsep{0.3cm}
\pgfmatrix{rectangle}{center}{mymatrix}
{\pgfusepath{}}{\pgfpointorigin}{\let\&=\pgfmatrixnextcell}
{
\node[post](11){}; \\
\node[ghost](21){}; \\
\node[op](31){}; \\
\node[ghost](41){}; \\
\node[pre](51){}; \\
}

\draw[->, thick] (11.south) -- (21.center);% node [midway,inner sep=0 cm] (21to11) {};
\draw[->, thick] (31.north) -- (21.center) node [midway,inner sep=0 cm] (31to21) {};
\draw[->, thick] (31.south) -- (41.center) node [midway, inner sep=0 cm] (31to41){};
\draw[->, thick] (51.north) -- (41.center);

\node[circle, fit=(21.center) (41.center), inner sep=0cm](cir){};
\node[draw=red, fit=(cir), inner sep=0cm](fitSquare){};

\node[anchor=north west ,text=red] at (fitSquare.north west) (M) {$\mathcal{M}$};

\node[t,left=.5 mm of 51.north west](t1){$t_1$};
\node[t,left=.5 mm of 11.south west](t2){$t_2$};

\end{tikzpicture}

==> 2-MTF/Figs/PrePost_simple.tex <==
\begin{tikzpicture}[
    op/.style={shape= Op, minimum width = \WidthPrePost},
    pre/.style={shape = Pre, minimum width = \WidthPrePost},
    post/.style={shape = Post, minimum width = \WidthPrePost},
    Kop/.style={draw=red, minimum width=\WidthMeasurement, minimum height=\WidthMeasurement},
    t/.style={font=\scriptsize},
    ghost/.style={minimum width=\WidthMeasurement, minimum height=\WidthMeasurement},
    decoration={snake, segment length=4mm, amplitude=0.5mm}
]
\pgfsetmatrixrowsep{0.5cm}
\pgfsetmatrixcolumnsep{0.3cm}
\pgfmatrix{rectangle}{center}{mymatrix}
{\pgfusepath{}}{\pgfpointorigin}{\let\&=\pgfmatrixnextcell}
{
\node[post](01){}; \\
\node[Kop, text=red](11){$\mathcal{M}$}; \\
\node[pre](21){}; \\
}

\draw[->, thick] (21.north) -- (11.south) node [midway,inner sep=0 cm] (21to11) {};
\draw[->, thick] (01.south) -- (11.north) node [midway,inner sep=0 cm] (01to11) {};

\node[t,left=.5 mm of 21.north west](t1){$t_1$};
\node[t,left=.5 mm of 01.south west](t2){$t_2$};

\end{tikzpicture}

==> 2-MTF/Figs/StandardQM.tex <==
\begin{tikzpicture}[
    op/.style={shape= Op, minimum width = \WidthPrePost},
    pre/.style={shape = Pre, minimum width = \WidthPrePost},
    post/.style={shape = Post, minimum width = \WidthPrePost},
    Kop/.style={draw=red, minimum width=\WidthMeasurement, minimum height=\WidthMeasurement},
    t/.style={font=\scriptsize},
    ghost/.style={minimum width=\WidthMeasurement, minimum height=\WidthMeasurement},
    decoration={snake, segment length=4mm, amplitude=0.5mm}
]
\pgfsetmatrixrowsep{0.5cm}
\pgfsetmatrixcolumnsep{0.3cm}
\pgfmatrix{rectangle}{center}{mymatrix}
{\pgfusepath{}}{\pgfpointorigin}{\let\&=\pgfmatrixnextcell}
{
\node[Kop, text=red](11){$\mathcal{M}$}; \\
\node[pre](21){}; \\
}

\draw[->, thick] (21.north) -- (11.south) node [midway,inner sep=0 cm] (21to11) {};
\node[t,left=.5 mm of 21.north west](t1){$t_1$};

\end{tikzpicture}

==> 2-MTF/Figs/Venn.tex <==
\begin{tikzpicture}
    % First Venn diagram (H_1)
    \begin{scope}
        \clip (-1,0) -- (1,0) -- (1, 1.5) -- (-1, 1.5) -- cycle;
        \fill[blue!30] (0,0) ellipse (1 and 1.5);
    \end{scope}
    \begin{scope}
        \clip (-1,0) -- (1,0) -- (1, -1.5) -- (-1, -1.5) -- cycle;
        \fill[red!30] (0,0) ellipse (1 and 1.5);
    \end{scope}
    \draw[thick] (0,0) ellipse (1 and 1.5);
    \node at (0,-2) {$\mathcal{H}_1$};
    \draw[thick] (-1,0) -- (1,0);
    \node at (0,0.5) {$G^1$};
    \node at (0,-0.5) {$G_1$};
    
    
    % Tensor product sign
    \node at (2,0) {$\bullet$};
    
    % Second Venn diagram (H_2)
    \begin{scope}
        \clip (3,0) -- (5,0) -- (5, 1.5) -- (3, 1.5) -- cycle;
        \fill[red!30] (4,0) ellipse (1 and 1.5);
    \end{scope}
    \begin{scope}
        \clip (3,0) -- (5,0) -- (5, -1.5) -- (3, -1.5) -- cycle;
        \fill[blue!30] (4,0) ellipse (1 and 1.5);
    \end{scope}
    \draw[thick] (4,0) ellipse (1 and 1.5);
    \node at (4,-2) {$\mathcal{H}_2$};
    \draw[thick] (3,0) -- (5,0);
    \node at (4,0.5) {$G_2$};
    \node at (4,-0.5) {$G^2$};
    
    % Equal sign
    \node at (6,0) {$=$};
    
    % Intersecting Venn diagram
    \begin{scope}
        \clip (7,0) -- (9,0) -- (9, 1.5) -- (7, 1.5) -- cycle;
        \fill[blue!30] (8,0) ellipse (1 and 1.5);
        \fill[white] (9,0) ellipse (1 and 1.5);
    \end{scope}
    \begin{scope}
        \clip (9,0) ellipse (1 and 1.5);
        \clip (8,0) -- (10,0) -- (10, 1.5) -- (8, 1.5) -- cycle;
        \fill[red!30] (9,0) ellipse (1 and 1.5);
        \fill[white] (8,0) ellipse (1 and 1.5);
    \end{scope}
    \begin{scope}
        \clip (8,0) ellipse (1 and 1.5);
        \clip (7,0) -- (9,0) -- (9, -1.5) -- (7, -1.5) -- cycle;
        \fill[red!30] (8,0) ellipse (1 and 1.5);
        \fill[white] (9,0) ellipse (1 and 1.5);
    \end{scope}
    \begin{scope}
        \clip (9,0) ellipse (1 and 1.5);
        \clip (8,0) -- (10,0) -- (10, -1.5) -- (8, -1.5) -- cycle;
        \fill[blue!30] (9,0) ellipse (1 and 1.5);
        \fill[white] (8,0) ellipse (1 and 1.5);
    \end{scope}
    \draw[thick] (8,0) ellipse (1 and 1.5);
    \draw[thick] (9,0) ellipse (1 and 1.5);
    \draw[thick] (7,0) -- (10,0);
    \node at (8,-2) {$\mathcal{H}_1$};
    \node at (9,-2) {$\mathcal{H}_2$};
    \node[text=blue!30] at (10.5,-1) {$G^{12}$};
    \node[text=red!30] at (10.5,1) {$G_{12}$};
\end{tikzpicture}

==> 3-P-CTC/Figs/PostSelectedTeleportation.tex <==
\mbox{
    \Qcircuit@C = 1em @R = 1em{
    & \multimeasureD{1}{\Phi^+}{2} & \multinghost{\Phi^+}{2} & \\
    & \tick{\ket{\psi}}\qwx & \qwx & & \\
    \ar[u]^-{t}& & \qwx & \tick{\ket{\psi}} \\
    & & \multiDmeasure{1}{\Phi^+}{2}{} & \multighost{\phi^+}{2}{} \\
    & & & 
    }
}

==> 3-P-CTC/Figs/StandardTeleportation.tex <==
\mbox{
    \Qcircuit @C = 1em @R = 1em{
    & & \tick{\ket{\psi}} \\
    & & \qwl{^-{B}}\\
    & \control & \gate{U^{a}_{B}}{}{2} \cwl{^-{a}}\\
    \multigaten{1}{\mathcal{M}_{A}^{\text{Bell}}}{2} & \multinghost{\mathcal{M}_{\text{Alice}}^{\text{Bell}}}{2}\cwx & \qwl{^-{B}}\\
    \qwl{^-{Q}} & \multiDmeasure{1}{\Phi^+}{2}{^-{A}} & \multighost{\Phi^+}{2}{} \\
    \tick{\ket{\psi}}\qwx& &
    }
}

==> 4-Connection/Figs/2TO_1F3B.tex <==
\begin{tikzpicture}[trace/.pic={\draw [thick](-0.4,0)--(0.4,0);\draw [thick](-0.3,0.1)--(0.3,0.1);\draw [thick](-0.2,0.2)--(0.2,0.2);\draw [thick](-0.1,0.3)--(0.1,0.3);}]

% Operator C
\draw (0, 0) -- (3, 0) -- (3, 2) -- (0, 2) -- cycle;
\node at (1.5, 1) {$C$};

% Systems of C
\draw[->] (0.5, 0) -- (0.5, -0.5);
\draw[->] (1.5, 0) -- (1.5, -0.5);
\draw[->] (2.5, 0) -- (2.5, -0.5);
\draw[->] (0.5, 2) -- (0.5, 2.5);

% Labels of the systems
\node[font=\scriptsize] at (0.8, -0.5) {$S_2$};
\node[font=\scriptsize] at (1.8, -0.5) {$S_4$};
\node[font=\scriptsize] at (2.8, -0.5) {$S_3$};
\node[font=\scriptsize] at (0.8, 2.5) {$S_1$};

% Sending back S3 and S4
\draw[-] (2.5, -0.6) -- (2.5, -1);
\draw[-] (1.5, -0.6) to[in=90, out=270] (0.5, -1);
\draw[->] (0.5, -1) -- (0.5, -1.5);
\draw[-] (2.5, -1) to[in=90, out=270] (0.5, -2);
\draw[->] (0.5,-2) -- (0.5, -2.5);

% PCTC
\draw[-] (-0.5, -4.5) -- (-0.5, 3);
\draw[-] (0.5, 2.6) -- (0.5, 3);
\draw[-] (0.5, -0.6) to[in=90, out=270] (0, -1);
\draw[-] (0,-1) -- (0,-2.5);
\draw[-] (0,-2.5) to[in=90, out=270] (0.5, -3);
\draw[->] (0.5, -3) -- (0.5, -3.5);
\draw[->] (0.5,-4.5) -- (0.5,-4);

\draw[-] (0.5, 3) arc (0:180: 0.5);
\draw[-] (-0.5, -4.5) arc (180:360:0.5);

% Two empty systems
\draw (2.5,2.5) pic {trace};
\draw (1.5,2.5) pic {trace};
\draw[-] (1.5, 2) -- (1.5, 2.5);
\draw[-] (2.5, 2) -- (2.5, 2.5);

\end{tikzpicture}

==> 4-Connection/Figs/2TO_Iso.tex <==
\begin{tikzpicture}[
    op/.style={shape= Op, minimum width = \WidthPrePost,font=\scriptsize},
    pre/.style={shape = Pre, minimum width = \WidthPrePost,font=\scriptsize},
    post/.style={shape = Post, minimum width = \WidthPrePost,font=\scriptsize},
    Kop/.style={draw, minimum width=\WidthMeasurement, minimum height=\WidthMeasurement,font=\scriptsize},
    t/.style={font=\scriptsize},
    ghost/.style={minimum width=\WidthMeasurement, minimum height=\WidthMeasurement},
    decoration={snake, segment length=4mm, amplitude=0.5mm}
]
\pgfsetmatrixrowsep{0.5cm}
\pgfsetmatrixcolumnsep{0.2cm}
\pgfmatrix{rectangle}{center}{mymatrix}
{\pgfusepath{}}{\pgfpointorigin}{\let\&=\pgfmatrixnextcell}
{
\node[ghost](g1){};    \& \\
\node[ghost](g2){};    \& \node[ghost](g3){};\\
\node[op](o1){};        \& \node[ghost](g4){$M$}; \\
\node[ghost](g5){};      \& \node[ghost](g6){}; \\
\node[ghost](g7){};     \&  \\
}

\draw[->,thick] (g2.north) -- (g1.south) node [midway,inner sep=0 cm] (1) {};
\draw[->,thick] (o1.north) -- (g2.south) node [midway,inner sep=0 cm] (2) {};
\draw[->,thick] (o1.south) -- (g5.north) node [midway,inner sep=0 cm] (3) {};
\draw[->,thick] (g5.south) -- (g7.north) node [midway,inner sep=0 cm] (4) {};

\node[t, left =.5 mm of 1](A2){$A_2$};
\node[t, left =.5 mm of 2](S2){$S_2$};
\node[t, left =.5 mm of 3](S1){$S_1$};
\node[t, left =.5 mm of 4](A1){$A_1$};

\begin{scope}[on background layer]
    \fill[lightgray] (g2.north west) rectangle (g3.south east);
    \fill[lightgray] (g5.north west) rectangle (g6.south east);
    \fill[lightgray] (g3.north west) rectangle (g6.south east);
\end{scope}

\end{tikzpicture}

==> 4-Connection/Figs/2TO_int.tex <==
\begin{tikzpicture}[trace/.pic={\draw [thick](-0.4,0)--(0.4,0);\draw [thick](-0.3,0.1)--(0.3,0.1);\draw [thick](-0.2,0.2)--(0.2,0.2);\draw [thick](-0.1,0.3)--(0.1,0.3);}]

% Operator C
\draw (0, 0) -- (3, 0) -- (3, 2) -- (0, 2) -- cycle;
\node at (1.5, 1) {$C$};

% Systems of C
\draw[->] (0.5, 0) -- (0.5, -0.5);
\draw[->] (1.5, 0) -- (1.5, -0.5);
\draw[->] (2.5, 0) -- (2.5, -0.5);
\draw[->] (0.5, 2) -- (0.5, 2.5);

% Labels of the systems
\node[font=\scriptsize] at (0.8, -0.5) {$S_2$};
\node[font=\scriptsize] at (1.8, -0.5) {$S_4$};
\node[font=\scriptsize] at (2.8, -0.5) {$S_3$};
\node[font=\scriptsize] at (0.8, 2.5) {$S_1$};

% Sending back S3 and S4
\draw[-] (2.5, -0.6) -- (2.5, -1);
\draw[-] (1.5, -0.6) to[in=90, out=270] (0.5, -1);
\draw[->] (0.5, -1) -- (0.5, -1.5);
\draw[-] (2.5, -1) to[in=90, out=270] (0.5, -2);
\draw[->] (0.5,-2) -- (0.5, -2.5);

% PCTC
\draw[-] (0.5, -0.6) to[in=90, out=270] (0, -1);
\draw[-] (0,-1) -- (0,-2.5);
\draw[-] (0,-2.5) to[in=90, out=270] (0.5, -3);
\draw[->] (0.5, -3) -- (0.5, -3.5);

% Two empty systems
\draw (2.5,2.5) pic {trace};
\draw (1.5,2.5) pic {trace};
\draw[-] (1.5, 2) -- (1.5, 2.5);
\draw[-] (2.5, 2) -- (2.5, 2.5);

\end{tikzpicture}

==> 4-Connection/Figs/2TS_Iso.tex <==
\begin{tikzpicture}[
    op/.style={shape= Op, minimum width = \WidthPrePost,font=\scriptsize},
    pre/.style={shape = Pre, minimum width = \WidthPrePost,font=\scriptsize},
    post/.style={shape = Post, minimum width = \WidthPrePost,font=\scriptsize},
    Kop/.style={draw, minimum width=\WidthMeasurement, minimum height=\WidthMeasurement,font=\scriptsize},
    t/.style={font=\scriptsize},
    ghost/.style={minimum width=\WidthMeasurement, minimum height=\WidthMeasurement,font=\scriptsize},
    decoration={snake, segment length=4mm, amplitude=0.5mm}
]
\pgfsetmatrixrowsep{0.5cm}
\pgfsetmatrixcolumnsep{0.3cm}
\pgfmatrix{rectangle}{center}{mymatrix}
{\pgfusepath{}}{\pgfpointorigin}{\let\&=\pgfmatrixnextcell}
{
\\
\node[post](post1) {};   \& \node(post2) {}; \\
\node[ghost](g1){};      \& \node[ghost](g2){}; \\
\node[pre](pre1) {};     \& \node(pre2) {}; \\
\\
}

\draw[->,thick] (post1.south) -- (g1.north) node [midway,inner sep=0 cm] (1) {};
\draw[->,thick] (pre1.north) -- (g1.south) node [midway,inner sep=0 cm] (2) {};
\draw[->,thick] (g2.north) -- (post2.south) node [midway,inner sep=0 cm] (3) {};
\draw[->,thick] (g2.south) -- (pre2.north) node [midway,inner sep=0 cm] (4) {};

\node[t, left =.5 mm of 1](S1){$S_1$};
\node[t, left =.5 mm of 2](S2){$S_2$};
\node[t, right =.5 mm of 3](A2){$A_2$};
\node[t, right =.5 mm of 4](A1){$A_1$};

\begin{scope}[on background layer]
    \fill[lightgray] (g1.north west) rectangle (g2.south east);
\end{scope}

\node[fit=(g1.north west) (g2.south east), inner sep=0cm, minimum height=\WidthMeasurement,label=center:$M$](M){};

\end{tikzpicture}

==> 4-Connection/Figs/2TS_swap.tex <==
\begin{tikzpicture}[
    op/.style={shape= Op, minimum width = \WidthPrePost,font=\scriptsize},
    pre/.style={shape = Pre, minimum width = \WidthPrePost,font=\scriptsize},
    post/.style={shape = Post, minimum width = \WidthPrePost,font=\scriptsize},
    Kop/.style={draw, minimum width=\WidthMeasurement, minimum height=\WidthMeasurement,font=\scriptsize},
    t/.style={font=\scriptsize},
    ghost/.style={minimum width=(\WidthMeasurement*2), minimum height=(\WidthMeasurement*2),font=\scriptsize},
    decoration={snake, segment length=4mm, amplitude=0.5mm}
]
\pgfsetmatrixrowsep{0.5cm}
\pgfsetmatrixcolumnsep{0.3cm}
\pgfmatrix{rectangle}{center}{mymatrix}
{\pgfusepath{}}{\pgfpointorigin}{\let\&=\pgfmatrixnextcell}
{
\\
\node[post](post1) {};   \& \node(post2) {};    \&                          \& \node(post3){};\\
\node[ghost](g1){};      \& \node[ghost](g2){}; \& \node(op){$\simeq$};     \& \node[ghost](g3){};\\
\node[pre](pre1) {};     \& \node(pre2) {};     \&                          \& \node(pre3){};  \\
\\
}

\draw[->,thick] (post1.south) -- (g1.north) node [midway,inner sep=0 cm] (1) {};
\draw[->,thick] (pre1.north) -- (g1.south) node [midway,inner sep=0 cm] (2) {};
\draw[->,thick] (g2.north) -- (post2.south) node [midway,inner sep=0 cm] (3) {};
\draw[->,thick] (g2.south) -- (pre2.north) node [midway,inner sep=0 cm] (4) {};
\draw[->,thick] (g3.north) -- (post3.south) node [midway, inner sep=0 cm] (5) {};
\draw[->,thick] (g3.south) -- (pre3.north) node [midway, inner sep=0 cm] (6) {};

%\node[t, left =.5 mm of 1](S1){$S_1$};
%\node[t, left =.5 mm of 2](S2){$S_2$};
%\node[t, right =.5 mm of 3](A2){$A_2$};
%\node[t, right =.5 mm of 4](A1){$A_1$};

\node[draw=blue, fill=blue!30!white, fit=(g1.north west) (g2.south east), inner sep=0cm, minimum height=\WidthMeasurement](M){};
\node[draw=blue, fill=blue!30!white, fit=(g3.north west) (g3.south east), inner sep=0cm, minimum height=\WidthMeasurement,label=center:$C$](C){};

\draw[dashed] (g1.north) to[in=90, out=270] (g2.south);
\draw[dashed, draw=blue!28!white,double=black,double distance=\pgflinewidth,ultra thick] (g1.south) to[in=270, out=90] (g2.north);

\end{tikzpicture}

==> 4-Connection/Figs/Ci_alt.tex <==
\begin{tikzpicture}
    %\draw[blue, fill=blue!70!white, fill opacity=0.4] (-\buff, \buff) -- (1+\buff, -\buff) -- (1+\buff, 1+\buff) -- (-\buff, 1+\buff) -- cycle;

    
    \draw[blue, fill=blue!70!white, fill opacity=0.4] (-0.8, -0.7) -- (2.3,-0.7) -- (2.3, 2.2) -- (-0.8, 2.2) -- cycle;

    
    \node[circle, draw] (a) at (0,0){$i$};
    \node[rectangle, draw, minimum width=1cm] (b) at (1.5,0){$V_i$};
    \node[rectangle, draw, minimum width=1cm] (c) at (0,1.5){$W_i$};

    \draw (0,-1.5) -- (a.south);
    \draw (1.5,-0.7) -- (b.south);
    \draw (b.north) -- (1.5, 2.2);
    \draw (a.north) -- (c.south);
    \draw (c.north) -- (0, 2.9);
    \draw (a.east) -- (b.west);
    \draw (2.7, -0.7) -- (2.7, 2.2);

    \draw (1.5,-0.7) arc (180:360:0.6);
    \draw (1.5, 2.2) arc (180:0:0.6);

    \node[blue] at (-1.6, 0.75) {$U_i$};

    \node[rectangle] at (-0.3,-1) {$S$};
    \node[rectangle] at (1.2, -1) {$Q$};
    
\end{tikzpicture}

==> 4-Connection/Figs/Cir_2TS_2TO.tex <==
\mbox{
    \Qcircuit @C = 1em @R = 2em{
    & \\
    \protect\postselection\ar[d]_-{S_2} & \\
    & \qwx\\
    &\qwx\\
    \gate{C}{}{1}\ar[u]^-{S_1}& \qwx\\
    \protect\preselection{} & \qwx\\
    & \\
    }
}

==> 4-Connection/Figs/Cir_2TS_2TO_U.tex <==
\mbox{
    \Qcircuit @C = 1em @R = 2em{
    &&& \\
    & & \protect\postselection\ar[d]_-{S_2} & \\
     & & & \qwx \\
    \protect\postselection & & & \qwx \\
    \qwx & \multigate{1}{U}{2}{} & \multinghost{U}{2}\ar[u]^-{S_1} & \qwx \\
    \protect\preselection{} & \qwx & \protect\preselection{} & \qwx \\
    & & & \\
    }
}

==> 4-Connection/Figs/Decoding.tex <==
\mbox{
    \Qcircuit @C = 1em @R = 2em{
    &&&&\ar@{<-}[d]&\\
    &&&&\multigaten{1}{I^{\dagger}}{2} & \multinghost{I^{\dagger}}{2}\ar[u]\\
    \ar@{<-}[d]&&&\protect\postselection&&\qwx\\
    \multigaten{1}{C}{2}&\multinghost{C}{2}\ar[u]\ar[d]&\tick{\simeq}&\qwx&\multigate{1}{U}{2}{}&\multinghost{U}{2}\qwx\\
    \ar@{<-}[u]&&&\protect\preselection{}&\qwx&\qwx\\
    &&&&\multigaten{1}{I}{2}&\multinghost{I}{2}\ar[d]\qwx\\
    &&&&\ar@{<-}[u]&\\
    }
}

==> 4-Connection/Figs/GeneralCircuitC.tex <==
\begin{comment}
\mbox{
    \Qcircuit @C = 1em @R = 2em{
        & & \\
        \qwl{} & \protect\postselection &  \\
        \multigate{1}{U_{ctrl}}{3}{^-{S}} & \multighost{U_{ctrl}}{3}{^-{A}} & \qwl{} \\
        \multigate{1}{C_S}{3}{} & \multighost{S}{3}{} & \qwl{} \\
        \qwl{^-{S}} & \protect\preselection{^-{A}} & \qwl{}\\
        \qwx & &
    }
}
\end{comment}
\begin{tikzpicture}

    \draw[blue, fill=blue!70!white, fill opacity=0.4] (-1,-2.5) -- (4, -2.5) -- (4, 1) -- (-1, 1) -- cycle;
    
    \node[rectangle, draw, minimum width = 1.5cm, minimum height=1cm] (c) at (0,0) {$C_i$};
    \node[circle, draw, minimum size=1cm] (d) at (3, 0) {$i$};

    \draw (c.east) -- (d.west);

    \node[rectangle] (e) at (0,-2) {};
    \node[rectangle] (f) at (3,-2) {};

    \draw[draw=blue!28!white,double=black,double distance=\pgflinewidth,ultra thick] (f.center) to[out=90, in=-90] (c.south);
    \draw [draw=blue!28!white,double=black,double distance=\pgflinewidth,ultra thick](e.center) to[out=90,in=-90] (d.south);

    \draw (c.north) -- (0, 2.5);
    \draw (e.center) -- (0, -3.5);
    \draw (f.center) -- (3,-2.5);
    \draw (d.north) -- (3,1);

    \draw (4.5, -2.5) -- (4.5, 1);
    \draw (3,-2.5) arc (180:360:0.75);
    \draw (3, 1) arc (180:0:0.75);

    \node[blue] at (-1.5, -0.8) {$\mathcal{E}$};

    %\node[rectangle] at (-0.3,-0.5) {$S$};
    %\node[rectangle] at (2.7, -0.5) {$A$};
    
\end{tikzpicture}


==> 4-Connection/Figs/IsoMTS.tex <==
\begin{tikzpicture}[
    op/.style={shape= Op, minimum width = \WidthPrePost,font=\scriptsize},
    pre/.style={shape = Pre, minimum width = \WidthPrePost,font=\scriptsize},
    post/.style={shape = Post, minimum width = \WidthPrePost,font=\scriptsize},
    Kop/.style={draw, minimum width=\WidthMeasurement, minimum height=\WidthMeasurement,font=\scriptsize},
    t/.style={font=\scriptsize},
    ghost/.style={minimum width=\WidthMeasurement, minimum height=\WidthMeasurement,font=\scriptsize},
    decoration={snake, segment length=4mm, amplitude=0.5mm}
]
\pgfsetmatrixrowsep{0.5cm}
\pgfsetmatrixcolumnsep{0.3cm}
\pgfmatrix{rectangle}{center}{mymatrix}
{\pgfusepath{}}{\pgfpointorigin}{\let\&=\pgfmatrixnextcell}
{
\& \& \node[post](13){}; \& \& \& \node[post](16){}; \\
 \& \& \node[ghost](23){}; \& \node[post](24){}; \& \node[post](25){}; \& \node[ghost](26){};\\
\node[post](31){}; \& \& \node[ghost](33){}; \& \node[ghost](34){}; \& \node[ghost](35){}; \&  \\
\node[ghost](41){};\& \& \node[op](43){}; \& \node[op](44){}; \& \& \\
\node[op](51){};\& \node[rectangle]{$\simeq$}; \& \node[ghost](53){}; \& \node[ghost](54){}; \& \& \\
\node[ghost](61){};\&  \& \node[op](63){}; \& \node[op](64){}; \& \& \\
\node[pre](71){};\& \& \node[ghost](73){}; \& \node[ghost](74){}; \& \node[ghost](75){}; \& \\
\& \& \node[ghost](83){}; \& \node[pre](84){}; \& \node[pre](85){}; \& \node[ghost](86){}; \\
\& \&\node[pre](93){}; \& \& \& \node[pre](96){}; \\
}

\draw[->,thick] (31.south) -- (41.north) node [midway,inner sep=0 cm] (31to41) {};
\draw[->,thick] (51.north) -- (41.south) node [midway,inner sep=0 cm] (51to41) {};
\draw[->,thick] (51.south) -- (61.north) node [midway,inner sep=0 cm] (51to61) {};
\draw[->,thick] (71.north) -- (61.south) node [midway,inner sep=0 cm] (71to61) {};

\draw[->,thick] (13.south) -- (23.north) node [midway,inner sep=0 cm] (13to23) {};
\draw[->,thick] (43.north) -- (33.south) node [midway,inner sep=0 cm] (43to33) {};
\draw[->,thick] (43.south) -- (53.north) node [midway,inner sep=0 cm] (43to53) {};
\draw[->,thick] (63.north) -- (53.south) node [midway,inner sep=0 cm] (63to53) {};
\draw[->,thick] (63.south) -- (73.north) node [midway,inner sep=0 cm] (63to73) {};
\draw[->,thick] (93.north) -- (83.south) node [midway,inner sep=0 cm] (93to83) {};

\draw[->,thick] (24.south) -- (34.north) node [midway,inner sep=0 cm] (24to34) {};
\draw[->,thick] (44.north) -- (34.south) node [midway,inner sep=0 cm] (44to34) {};
\draw[->,thick] (44.south) -- (54.north) node [midway,inner sep=0 cm] (44to54) {};
\draw[->,thick] (64.north) -- (54.south) node [midway,inner sep=0 cm] (64to54) {};
\draw[->,thick] (64.south) -- (74.north) node [midway,inner sep=0 cm] (64to74) {};
\draw[->,thick] (84.north) -- (74.south) node [midway,inner sep=0 cm] (84to74) {};

\draw[->,thick] (25.south) -- (35.north) node [midway,inner sep=0 cm] (25to35) {};
\draw[->,thick] (85.north) -- (75.south) node [midway,inner sep=0 cm] (85to75) {};

\draw[->,thick] (16.south) -- (26.north) node [midway,inner sep=0 cm] (16to26) {};
\draw[->,thick] (96.north) -- (86.south) node [midway,inner sep=0 cm] (96to86) {};

\draw[-] (13to23) -- (16to26);
\draw[-] (24to34) -- (25to35);
\draw[-] (84to74) -- (85to75);
\draw[-] (93to83) -- (96to86);

\draw[-] (43to53) to[out=0,in=180] (44to34);
\draw[-] (43to33) to[out=0,in=180] (44to54);

\draw[decorate] (31to41) .. controls ($(31to41)+(-0.3,-0.1)$) and  ($(51to41)+(-.3,0.1)$).. (51to41);
\draw[decorate] (51to41) .. controls ($(51to41)+(-0.3,-0.3)$) and  ($(51to61)+(-0.3,+0.3)$).. (51to61);
\draw[decorate] (51to61) .. controls ($(51to61)+(-0.3,-0.1)$) and  ($(71to61)+(-.3,0.1)$).. (71to61);

\node[t, right=.5 mm of 31to41](S4){$S_4$};
\node[t, right=.5 mm of 51to41](S3){$S_3$};
\node[t, right=.5 mm of 51to61](S2){$S_2$};
\node[t, right=.5 mm of 71to61](S1){$S_1$};

\node[t, left=.5 mm of 64to74](S41){$S_2$};
\node[t, left=.5 mm of 64to54](S31){$S_3$};
\node[t, left=.5 mm of 63to73](S21){$S_4$};
\node[t, left=.5 mm of 63to53](S11){$S_1$};

\coordinate[below right=1mm and 2mm of 63to73](start1){};
\coordinate[above right=1mm and 2mm of 93to83](c11){};
\coordinate[above left=1mm and 2mm of 96to86](c12){};
\coordinate[below left=1mm and 2mm of 16to26](c13){};
\coordinate[below right=1mm and 2mm of 13to23](c14){};
\coordinate[below right=2mm and 2mm of 13to23](finish1){};
\draw[-<, dashed, rounded corners] (start1) -- (c11) -- (c12) -- (c13) -- (c14) -- (finish1);

\coordinate[below right=1mm and 2mm of 64to74](start2){};
\coordinate[above right=1mm and 2mm of 84to74](c21){};
\coordinate[above left=1mm and 2mm of 85to75](c22){};
\coordinate[below left=1mm and 2mm of 25to35](c23){};
\coordinate[below right=1mm and 2mm of 24to34](c24){};
\coordinate[below right=1mm and 2mm of 44to34](c25){};
\coordinate[below right=1mm and 2mm of 43to53](c26){};
\coordinate[below right=3mm and 2mm of 43to53](finish2){};

\draw[-, dashed, rounded corners] (start2) -- (c21) -- (c22) -- (c23) -- (c24) -- (c25);
\draw[-, dashed] (c25) to[out=180,in=0] (c26);
\draw[->, dashed] (c26) -- (finish2);

\coordinate[above right=1mm and 2mm of 64to54](start3){};
\coordinate[above right=1mm and 2mm of 44to54](c31){};
\coordinate[above right=1mm and 2mm of 43to33](c32){};
\coordinate[above right=3mm and 2mm of 43to33](finish3){};

\draw[-,dashed] (start3) -- (c31);
\draw[-,dashed] (c31) to[out=180,in=0] (c32);
\draw[->, dashed] (c32) -- (finish3);

\end{tikzpicture}

==> 4-Connection/Figs/IsoMTS_Cir.tex <==
\mbox{
    \Qcircuit @C = 1em @R = 2em{
    & & & \\
    & & & \\
    \protect\postselection[3]\ar[d]_-{S_4} &  & & \\
    & & & \qwx\\
    & \protect\postselection & & \qwx\\
    \ar[u]^-{S_3}\ar@{-}[dr]|\hole& \qwx & \qwx & \qwx \\
    \ar[d]_-{S_2}\ar@{-}[ur] & & \qwx & \qwx \\
     & \qwx &\qwx &\qwx \\
     & \qwx &\qwx &\qwx \\
     \multigate{1}{C}{2}{}\ar[u]^-{S_1} & \multinghost{C}{2}\qwx & \qwx & \qwx\\
    \protect\preselection[3]{} & \protect\preselection{} & \qwx & \qwx\\
    & & & \\
    & & &\\
    }
}

==> 4-Connection/Figs/MTS_1F3B.tex <==
\begin{tikzpicture}[
    op/.style={shape= Op, minimum width = \WidthPrePost},
    pre/.style={shape = Pre, minimum width = \WidthPrePost},
    post/.style={shape = Post, minimum width = \WidthPrePost},
    Kop/.style={draw=red, minimum width=\WidthMeasurement, minimum height=\WidthMeasurement},
    t/.style={font=\scriptsize},
    ghost/.style={minimum width=\WidthMeasurement, minimum height=\WidthMeasurement},
    decoration={snake, segment length=4mm, amplitude=0.5mm}
]
\pgfsetmatrixrowsep{0.5cm}
\pgfsetmatrixcolumnsep{0.3cm}
\pgfmatrix{rectangle}{center}{mymatrix}
{\pgfusepath{}}{\pgfpointorigin}{\let\&=\pgfmatrixnextcell}
{
\node[post](1){}; \\
\node[ghost, text=red](11){}; 
\node[post](2){}; \\
\node[ghost, text=red](21){};
\node[post](3){}; \\
\node[ghost, text=red](31){}; \\
\node[pre](4){}; \\
\\
\\
\\
\\
}

\draw[->, thick] (1.south) -- (11.north) node [midway,inner sep=0 cm] (1to11) {};
\draw[->, thick] (2.south) -- (21.north) node [midway,inner sep=0 cm] (2to21) {};
\draw[->, thick] (3.south) -- (31.north) node [midway, inner sep=0 cm] (3to31) {};
\draw[->, thick] (4.north) -- (31.south) node [midway, inner sep=0cm] (4to31) {};

\node[t, right=.5 mm of 4to31](S1){$S_1$};
\node[t, right=.5 mm of 3to31](S2){$S_2$};
\node[t, right=.5 mm of 2to21](S3){$S_3$};
\node[t, right=.5 mm of 1to11](S4){$S_4$};

%\node[t,left=.5 mm of 21.north west](t1){$t_1$};
%\node[t,left=.5 mm of 01.south west](t2){$t_2$};

\end{tikzpicture}

==> 4-Connection/Figs/MixPCTC2_alt.tex <==
\begin{tikzpicture}
    \draw[blue, fill=blue!70!white, fill opacity=0.4] (-1, -1.5) -- (3.2, -1.5) -- (3.2, 1.5) -- (-1, 1.5) -- cycle;
    
    \node[circle, draw](a) at (0,0) {$\{r\}$};
    \node[rectangle, draw, minimum width=2cm, minimum height= 1cm](b) at (2,0) {$\{U_r\}$};

    \draw (a.south) -- (0,-1);
    \draw (a.north) -- (0,1);
    \draw (a.east) -- (b.west);

    \node[anchor=north] at (0,-1) {$\rho$};

    \draw (-0.4,1) -- (0.4,1);
    \draw (-0.25,1.15) -- (0.25,1.15);
    \draw (-0.1, 1.3) -- (0.1, 1.3);

    \draw (1.7, -2) -- (1.7, -0.5);
    \draw (1.7, 0.5) -- (1.7, 2);
    \draw (2.3, -1.5) -- (2.3, -0.5);
    \draw (2.3, 0.5) -- (2.3, 1.5);

    \draw (3.7, -1.5) -- (3.7, 1.5);
    \draw (2.3,-1.5) arc (180:360:0.7);
    \draw (2.3,1.5) arc (180:0:0.7);
    
\end{tikzpicture}

==> 4-Connection/Figs/OverallCircuit_alt.tex <==
\begin{tikzpicture}

    \draw[blue, fill=blue!70!white, fill opacity=0.4] (-0.5, 0) -- (4, 0) -- (4, 4) -- (-0.5, 4) -- cycle;

    \draw (1.5,0) -- (1.5,2);
    \draw[draw=blue!28!white,double=black,double distance=\pgflinewidth,ultra thick] (3, 0) to[out=90, in=-90] (0,2);
    \draw [draw=blue!28!white,double=black,double distance=\pgflinewidth,ultra thick](0, 0) to[out=90,in=-90] (3, 2);
    

    \node[rectangle, draw, minimum width = 2.2cm, minimum height=1.5cm, anchor=south] (c) at (0.75,2) {$\{U_i\}_{i=0}^{d-1}$};
    \node[circle, draw, anchor=south, minimum size=1cm] (d) at (3, 2) {$\{i\}_{i=0}^{d-1}$};

    \draw (c.east) -- (d.west);
    \draw (1.5, 3.5) -- (1.5, 4);
    \draw (0, 3.5) -- (0, 5);
    \draw (0,0) -- (0,-1);
    \draw (3,3.5) -- (3,4);

    \draw (4.5, 0) -- (4.5, 4);
    \draw (3,0) arc (180:360:0.75);
    \draw (3, 4) arc (180:0:0.75);

    \draw (5, 0) -- (5, 4);
    \draw (1.5,0) arc (180:360:1.75);
    \draw (1.5, 4) arc (180:0:1.75);

    \node[blue] at (-1, 2) {$U$};

    \node[rectangle] at (-0.3,-0.5) {$S$};
    \node[rectangle] at (1.2, -0.5) {$Q$};
    \node[rectangle] at (2.7, -0.5) {$A$};
    
\end{tikzpicture}

==> 4-Connection/Figs/Relation_2TS_2TO.tex <==
\begin{tikzpicture}[
    op/.style={shape= Op, minimum width = \WidthPrePost,font=\scriptsize},
    pre/.style={shape = Pre, minimum width = \WidthPrePost,font=\scriptsize},
    post/.style={shape = Post, minimum width = \WidthPrePost,font=\scriptsize},
    Kop/.style={draw, minimum width=\WidthMeasurement, minimum height=\WidthMeasurement,font=\scriptsize},
    t/.style={font=\scriptsize},
    ghost/.style={minimum width=\WidthMeasurement, minimum height=\WidthMeasurement,font=\scriptsize},
    decoration={snake, segment length=4mm, amplitude=0.5mm}
]
\pgfsetmatrixrowsep{0.5cm}
\pgfsetmatrixcolumnsep{0.3cm}
\pgfmatrix{rectangle}{center}{mymatrix}
{\pgfusepath{}}{\pgfpointorigin}{\let\&=\pgfmatrixnextcell}
{
\&\&\node[post](post2){};     \& \node[post](post3){};  \\
\node[post](post1){};\&\&\node[ghost](g21){};\& \node[rectangle,minimum size =\WidthMeasurement](g22){};\\
\node[ghost](Kop1){};\&\node{$\simeq$};\&\node[op](op2){}; \&  \\
\node[pre](pre1){};\&\&\node[rectangle](g41){};     \& \node[rectangle](g42){};  \\
\&\&\node[pre](pre2) {};    \& \node[pre](pre3) {}; \\
}

\draw[->,thick] (post2.south) -- (g21.north) node [midway,inner sep=0 cm] (21) {};
\draw[->,thick] (op2.north) -- (g21.south) node [midway,inner sep=0 cm] (31) {};
\draw[->,thick] (op2.south) -- (g41.north) node [midway,inner sep=0 cm] (41) {};
\draw[->,thick] (pre2.north) -- (g41.south) node [midway,inner sep=0 cm] (51) {};
\draw[->,thick] (post3.south) -- (g22.north) node [midway,inner sep=0 cm] (22) {};
\draw[->,thick] (pre3.north) -- (g42.south) node [midway,inner sep=0 cm] (52) {};
\draw[->,thick] (post1.south) -- (Kop1.north) node [midway,inner sep=0 cm] (00) {};
\draw[->,thick] (pre1.north) -- (Kop1.south) node [midway,inner sep=0 cm] (20) {};

\draw[-] (51) -- (52);
\draw[-] (21) -- (22);
\draw[decorate] (20) .. controls ($(20)+(0.7,0.3)$) and  ($(00)+(0.5,-0.3)$).. (00);
\draw[decorate] (41) .. controls ($(41)+(0.3,0.3)$) and  ($(31)+(0.3,-0.3)$).. (31);

%\node[t, left=.5 mm of 51](A1){$S_1$};
%\node[t, right=.5 mm of 52](Ap1){$A$};
%\node[t, left=.5 mm of 21](A2){$S_3$};
%\node[t, right=.5 mm of 22](Ap2){$A$};
\node[t, left=.5 mm of 31](A12){$S_1$};
\node[t, left=.5 mm of 41](A22){$S_2$};
\node[t, left=.5 mm of 20](s2){$S_1$};
\node[t, left=.5 mm of 00](s3){$S_2$};

\coordinate[below right=1mm and 2mm of 41](start){};
\coordinate[above right=1mm and 2mm of 51](c1){};
\coordinate[above left=1mm and 2mm of 52](c2){};
\coordinate[below left=1mm and 2mm of 22](c3){};
\coordinate[below right=1mm and 2mm of 21](c4){};
\coordinate[below right=2mm and 2mm of 21](finish){};

\draw[-<,dashed, rounded corners] (start) -- (c1) -- (c2) -- (c3) -- (c4) -- (finish);

\end{tikzpicture}

==> 4-Connection/Figs/SinglePCTC_alt.tex <==
\begin{tikzpicture}
    \draw[blue, fill=blue!70!white, fill opacity=0.4] (-1.2, 0) -- (3.2, 0) -- (3.2, 4) -- (-1.2, 4) -- cycle;

    \draw (2, 0) to[out=90, in=-90] (0,2);
    \draw [draw=blue!28!white,double=black,double distance=\pgflinewidth,ultra thick](0, 0) to[out=90,in=-90] (2, 2);
    
    \node[rectangle, draw, minimum height=1.7cm, anchor=south] (c) at (0,2) {$\{W_i'\}_{i=0}^{d-1}$};
    \node[circle, draw, anchor=south, minimum size=1cm] (d) at (2, 2) {$\{\phi_i\}_{i=0}^{d-1}$};

    \draw (c.east) -- (d.west);
    \draw (c.north) -- (0,5);
    \draw (d.north) -- (2,4);
    \draw (0,0) -- (0,-1);

    \draw (3.7, 0) -- (3.7, 4);
    \draw (2,0) arc (180:360:0.85);
    \draw (2, 4) arc (180:0:0.85);

    \node[blue] at (-1.6, 2) {$U$};

    \node[rectangle] at (-0.4, 1.5) {$S$};
    \node[rectangle] at (2.2, 1.5) {$A$};
\end{tikzpicture}

==> 6-Appendix/Figs/thm6_2.tex <==
\begin{tikzpicture}[
    op/.style={shape= Op, minimum width = \WidthPrePost},
    pre/.style={shape = Pre, minimum width = \WidthPrePost},
    post/.style={shape = Post, minimum width = \WidthPrePost},
    Kop/.style={draw=red, minimum width=\WidthMeasurement, minimum height=\WidthMeasurement},
    t/.style={font=\scriptsize},
    ghost/.style={minimum width=\WidthMeasurement, minimum height=\WidthMeasurement},
    decoration={snake, segment length=4mm, amplitude=0.5mm}
]
\pgfsetmatrixrowsep{0.5cm}
\pgfsetmatrixcolumnsep{0.3cm}
\pgfmatrix{rectangle}{center}{mymatrix}
{\pgfusepath{}}{\pgfpointorigin}{\let\&=\pgfmatrixnextcell}
{
\node[ghost, text=red](11){}; \\
\node[pre](1){}; \\
\node[post](2){}; \\
\node[ghost, text=red](21){}; \\
\node[pre](3){}; \\
}

\draw[->, thick] (1.north) -- (11.south) node [midway,inner sep=0 cm] (1to11) {};
\draw[->, thick] (2.south) -- (21.north) node [midway,inner sep=0 cm] (2to21) {};
\draw[->, thick] (3.north) -- (21.south) node [midway, inner sep=0 cm] (3to31) {};

\node[t, right=.5 mm of 3to31](S1){$S_1$};
\node[t, right=.5 mm of 2to21](S2){$S_2$};
\node[t, right=.5 mm of 1to11](S3){$S_3$};

%\node[t,left=.5 mm of 21.north west](t1){$t_1$};
%\node[t,left=.5 mm of 01.south west](t2){$t_2$};

\end{tikzpicture}

==> 6-Appendix/Figs/thm6_2_1.tex <==
\begin{tikzpicture}[
    op/.style={shape= Op, minimum width = \WidthPrePost},
    pre/.style={shape = Pre, minimum width = \WidthPrePost},
    post/.style={shape = Post, minimum width = \WidthPrePost},
    Kop/.style={draw=red, minimum width=\WidthMeasurement, minimum height=\WidthMeasurement},
    t/.style={font=\scriptsize},
    ghost/.style={minimum width=\WidthMeasurement, minimum height=\WidthMeasurement},
    decoration={snake, segment length=4mm, amplitude=0.5mm}
]
\pgfsetmatrixrowsep{0.5cm}
\pgfsetmatrixcolumnsep{0.3cm}
\pgfmatrix{rectangle}{center}{mymatrix}
{\pgfusepath{}}{\pgfpointorigin}{\let\&=\pgfmatrixnextcell}
{
\node[ghost, text=red](11){}; \\
\node[pre](1){}; \\
\node[post](2){}; \\
\node[ghost, text=red](21){}; \\
\node[pre](3){}; \\
}

\draw[->, thick] (1.north) -- (11.south) node [midway,inner sep=0 cm] (1to11) {};
\draw[->, thick] (2.south) -- (21.north) node [midway,inner sep=0 cm] (2to21) {};
\draw[->, thick] (3.north) -- (21.south) node [midway, inner sep=0 cm] (3to31) {};

\node[t, right=.5 mm of 3to31](S1){$S_3$};
\node[t, right=.5 mm of 2to21](S2){$S_2$};
\node[t, right=.5 mm of 1to11](S3){$S_1$};

%\node[t,left=.5 mm of 21.north west](t1){$t_1$};
%\node[t,left=.5 mm of 01.south west](t2){$t_2$};

\end{tikzpicture}
